Pruning Graph Convolutional Networks to select meaningful graph frequencies for fMRI decoding

Graph Signal Processing is a promising framework to manipulate brain signals as it allows to encompass the spatial dependencies between the activity in regions of interest in the brain. In this work, we are interested in better understanding what are the graph frequencies that are the most useful to decode fMRI signals. To this end, we introduce a deep learning architecture and adapt a pruning methodology to automatically identify such frequencies. We experiment with various datasets, architectures and graphs, and show that low graph frequencies are consistently identified as the most important for fMRI decoding, with a stronger contribution for the functional graph over the structural one. We believe that this work provides novel insights on how graph-based methods can be deployed to increase fMRI decoding accuracy and interpretability.

==> figures/hcp_filtering_60.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Value of the frequency band offset},
xmin=-15, xmax=315,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Test accuracy (\%)},
ymin=70.6596780325771, ymax=98.7781105698773,
ytick style={color=black},
width = 5.75 cm,
height = 5.85 cm
]
\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:0,96.540055136753)
--(axis cs:0,96.3254870366326)
--(axis cs:5,95.6137611233666)
--(axis cs:18,90.0463454391733)
--(axis cs:23,88.7347452323797)
--(axis cs:28,86.7300260657118)
--(axis cs:40,85.4394600729305)
--(axis cs:42,85.0801779552106)
--(axis cs:49,84.8450313056121)
--(axis cs:50,84.7181571815759)
--(axis cs:60,82.3063185234404)
--(axis cs:84,78.6101180452214)
--(axis cs:89,77.3272853161878)
--(axis cs:92,76.4785217206426)
--(axis cs:93,76.5685120964811)
--(axis cs:107,75.0617992930592)
--(axis cs:121,74.9198514024362)
--(axis cs:126,76.0066295626077)
--(axis cs:133,76.1958100751888)
--(axis cs:137,75.725343035589)
--(axis cs:150,76.2721392251832)
--(axis cs:154,76.0125067146531)
--(axis cs:159,75.5233886080949)
--(axis cs:173,76.0585069024776)
--(axis cs:181,75.0649342170768)
--(axis cs:187,73.0618479554538)
--(axis cs:192,72.975650928218)
--(axis cs:206,71.9404997619998)
--(axis cs:215,74.2570030602966)
--(axis cs:220,73.6526334160147)
--(axis cs:222,73.918366755827)
--(axis cs:225,73.5048014245644)
--(axis cs:226,73.9918512031886)
--(axis cs:253,76.518343563476)
--(axis cs:281,74.5568213885126)
--(axis cs:290,74.392106391529)
--(axis cs:299,74.7342441171248)
--(axis cs:299,75.439614684399)
--(axis cs:299,75.439614684399)
--(axis cs:290,75.2989508136712)
--(axis cs:281,75.4719469919704)
--(axis cs:253,77.2002316757055)
--(axis cs:226,75.0513003343887)
--(axis cs:225,74.325092402874)
--(axis cs:222,74.8496123892231)
--(axis cs:220,74.6850776797953)
--(axis cs:215,74.9387443151917)
--(axis cs:206,72.6723831700274)
--(axis cs:192,73.7785717827093)
--(axis cs:187,74.2327107285774)
--(axis cs:181,76.0795329777983)
--(axis cs:173,76.7269850408818)
--(axis cs:159,76.1514077347548)
--(axis cs:154,76.6253914125849)
--(axis cs:150,76.8535641096251)
--(axis cs:137,76.3447000514166)
--(axis cs:133,76.8998739763249)
--(axis cs:126,76.8063782689658)
--(axis cs:121,75.5266787807202)
--(axis cs:107,75.6949249850729)
--(axis cs:93,77.2826445356244)
--(axis cs:92,77.312598331695)
--(axis cs:89,77.9322519832863)
--(axis cs:84,79.1334718328608)
--(axis cs:60,82.9769843399985)
--(axis cs:50,85.3281214540849)
--(axis cs:49,85.5064398005993)
--(axis cs:42,85.6915543751117)
--(axis cs:40,86.0927472571375)
--(axis cs:28,87.3537770316953)
--(axis cs:23,89.2439917245346)
--(axis cs:18,90.4114408824667)
--(axis cs:5,95.8208845294044)
--(axis cs:0,96.540055136753)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:0,94.2848059992402)
--(axis cs:0,94.077921165982)
--(axis cs:5,93.8344300996229)
--(axis cs:18,92.9244011222481)
--(axis cs:23,91.8336485971953)
--(axis cs:28,91.535778320662)
--(axis cs:40,88.9912521949393)
--(axis cs:42,89.3513755029294)
--(axis cs:49,88.167019743712)
--(axis cs:50,88.1915086628412)
--(axis cs:60,88.161667777963)
--(axis cs:84,85.7942764280294)
--(axis cs:89,85.8957835928024)
--(axis cs:92,85.7033978431314)
--(axis cs:93,84.9964766688945)
--(axis cs:107,83.4665986029183)
--(axis cs:121,81.3027968113619)
--(axis cs:126,81.0645389612986)
--(axis cs:133,81.4679285987184)
--(axis cs:137,80.8370327139601)
--(axis cs:150,80.8177020300229)
--(axis cs:154,80.5118936496655)
--(axis cs:159,81.3949008373381)
--(axis cs:173,81.9059008549473)
--(axis cs:181,82.2429270787294)
--(axis cs:187,82.8833118322981)
--(axis cs:192,83.298119873937)
--(axis cs:206,83.0254873318832)
--(axis cs:215,82.0210565081934)
--(axis cs:220,81.0941668383657)
--(axis cs:222,81.2233656976411)
--(axis cs:225,81.0158226342251)
--(axis cs:226,81.2597538966245)
--(axis cs:253,80.4418259376327)
--(axis cs:281,78.755146580066)
--(axis cs:290,79.2425438720809)
--(axis cs:299,77.3263449028337)
--(axis cs:299,78.1308155700362)
--(axis cs:299,78.1308155700362)
--(axis cs:290,79.8669007461441)
--(axis cs:281,79.4537346391621)
--(axis cs:253,80.8539838081559)
--(axis cs:226,81.8271746299359)
--(axis cs:225,81.5858040798455)
--(axis cs:222,82.0786974495858)
--(axis cs:220,81.9027070172251)
--(axis cs:215,82.6468605844478)
--(axis cs:206,83.7787651336828)
--(axis cs:192,83.8813668776194)
--(axis cs:187,83.3956123149899)
--(axis cs:181,82.750193750535)
--(axis cs:173,82.386782746432)
--(axis cs:159,81.9371815931836)
--(axis cs:154,81.0941097937346)
--(axis cs:150,81.198558593909)
--(axis cs:137,81.5044308518664)
--(axis cs:133,82.0442663526569)
--(axis cs:126,81.7021902346141)
--(axis cs:121,81.9342265422147)
--(axis cs:107,83.9130135250216)
--(axis cs:93,85.6551793229776)
--(axis cs:92,86.1340003680299)
--(axis cs:89,86.3418653711258)
--(axis cs:84,86.4183560691223)
--(axis cs:60,88.628825551403)
--(axis cs:50,88.7841000038967)
--(axis cs:49,88.7285398850926)
--(axis cs:42,89.830612736359)
--(axis cs:40,89.4852952052173)
--(axis cs:28,91.8638472985905)
--(axis cs:23,92.1813608060335)
--(axis cs:18,93.2819786092481)
--(axis cs:5,94.1530619848803)
--(axis cs:0,94.2848059992402)
--cycle;

\path [draw=orange, fill=orange, opacity=0.1]
(axis cs:0,96.1476718645005)
--(axis cs:0,95.7847858209701)
--(axis cs:5,94.5118098103556)
--(axis cs:18,89.6712706581829)
--(axis cs:23,88.5034333520593)
--(axis cs:28,86.3993708051931)
--(axis cs:40,86.192747723232)
--(axis cs:42,85.8295948754918)
--(axis cs:49,84.8811794314458)
--(axis cs:50,84.4796549070987)
--(axis cs:60,82.1076977215513)
--(axis cs:84,78.9426308549002)
--(axis cs:89,77.9761402229378)
--(axis cs:92,77.0109983153034)
--(axis cs:93,77.1522423111381)
--(axis cs:107,75.6871522124666)
--(axis cs:121,75.4032139223109)
--(axis cs:126,76.1220742404054)
--(axis cs:133,76.3800621002588)
--(axis cs:137,76.5749088614768)
--(axis cs:150,76.2093730908633)
--(axis cs:154,76.1558906901281)
--(axis cs:159,76.114253109762)
--(axis cs:173,76.8555472495797)
--(axis cs:187,73.9645985234843)
--(axis cs:206,71.9377886024544)
--(axis cs:215,75.0148438954395)
--(axis cs:220,74.2730609560844)
--(axis cs:222,74.2160453462564)
--(axis cs:225,73.6645445813505)
--(axis cs:226,74.1322981618501)
--(axis cs:253,77.4575846624158)
--(axis cs:281,74.9475916076564)
--(axis cs:290,74.7434198762842)
--(axis cs:299,73.4231047423392)
--(axis cs:299,74.4474388567895)
--(axis cs:299,74.4474388567895)
--(axis cs:290,75.6318166945509)
--(axis cs:281,75.6996880125142)
--(axis cs:253,77.9833135771967)
--(axis cs:226,74.5449987746619)
--(axis cs:225,74.2810457358988)
--(axis cs:222,74.8271063900031)
--(axis cs:220,74.7607104992035)
--(axis cs:215,75.548008725639)
--(axis cs:206,72.7901656660011)
--(axis cs:187,74.6751728187933)
--(axis cs:173,77.6097436544654)
--(axis cs:159,76.9532895027906)
--(axis cs:154,77.0148394834597)
--(axis cs:150,77.0926914471387)
--(axis cs:137,77.1586739331895)
--(axis cs:133,77.0814761549559)
--(axis cs:126,76.8704216540267)
--(axis cs:121,76.0132964212408)
--(axis cs:107,76.3578771893126)
--(axis cs:93,77.9884690559921)
--(axis cs:92,77.9139531784367)
--(axis cs:89,78.346562542527)
--(axis cs:84,79.8941436731263)
--(axis cs:60,82.9392042793528)
--(axis cs:50,85.5391059528675)
--(axis cs:49,85.6816734876559)
--(axis cs:42,86.5156202066768)
--(axis cs:40,86.9967462905543)
--(axis cs:28,87.0199542484987)
--(axis cs:23,89.0575427955924)
--(axis cs:18,90.3943954809429)
--(axis cs:5,95.3850017345396)
--(axis cs:0,96.1476718645005)
--cycle;

\path [draw=orange, fill=orange, opacity=0.1]
(axis cs:0,93.7717376505412)
--(axis cs:0,93.1607203329526)
--(axis cs:5,92.9222229110053)
--(axis cs:18,92.4394972063092)
--(axis cs:23,91.2242121920812)
--(axis cs:28,91.4191037541114)
--(axis cs:40,89.5743880090603)
--(axis cs:42,89.6092615251989)
--(axis cs:49,88.7289429970015)
--(axis cs:50,88.4778434497044)
--(axis cs:60,88.2753477474688)
--(axis cs:84,85.7258557470524)
--(axis cs:89,85.2342460981435)
--(axis cs:92,84.8227099926428)
--(axis cs:93,84.519934161696)
--(axis cs:107,83.8419100650323)
--(axis cs:121,81.4092686368828)
--(axis cs:126,82.1061667333391)
--(axis cs:133,82.6991500722954)
--(axis cs:137,82.0348513685792)
--(axis cs:150,81.0684937716664)
--(axis cs:154,81.2527264326032)
--(axis cs:159,82.1070439198416)
--(axis cs:173,82.0745057193442)
--(axis cs:181,82.0816483490897)
--(axis cs:187,83.0307922027032)
--(axis cs:192,83.7254044879507)
--(axis cs:206,83.5099350053318)
--(axis cs:215,82.4290523723554)
--(axis cs:220,81.6845106398684)
--(axis cs:222,81.8420435396004)
--(axis cs:225,82.1305046296515)
--(axis cs:226,81.2890635648594)
--(axis cs:253,80.6447768015924)
--(axis cs:281,78.9123035654607)
--(axis cs:290,79.4965784299819)
--(axis cs:299,77.0654062728649)
--(axis cs:299,77.3717422981495)
--(axis cs:299,77.3717422981495)
--(axis cs:290,80.2876640808137)
--(axis cs:281,79.4085242166933)
--(axis cs:253,81.4471548991141)
--(axis cs:226,81.8722857317104)
--(axis cs:225,82.6255922698579)
--(axis cs:222,82.6607708725166)
--(axis cs:220,82.6119271600622)
--(axis cs:215,83.2182278438617)
--(axis cs:206,84.0604205292217)
--(axis cs:192,84.2295664082933)
--(axis cs:187,83.7984734513838)
--(axis cs:181,82.6181638843584)
--(axis cs:173,82.644068566163)
--(axis cs:159,82.6302924177248)
--(axis cs:154,81.8429579169337)
--(axis cs:150,81.7645263193905)
--(axis cs:137,82.5899141467482)
--(axis cs:133,83.3327469957283)
--(axis cs:126,82.6874572505209)
--(axis cs:121,82.4744099782105)
--(axis cs:107,84.3382024756896)
--(axis cs:93,85.4988281883864)
--(axis cs:92,85.4399530737443)
--(axis cs:89,85.7788886197977)
--(axis cs:84,86.3191724626339)
--(axis cs:60,88.7227772692205)
--(axis cs:50,89.2707502383067)
--(axis cs:49,89.4324083857309)
--(axis cs:42,90.1937403554469)
--(axis cs:40,90.1629489245525)
--(axis cs:28,91.9955298179902)
--(axis cs:23,92.0028068198931)
--(axis cs:18,92.9920219444247)
--(axis cs:5,93.3535751713464)
--(axis cs:0,93.7717376505412)
--cycle;

\addplot [semithick, blue]
table {%
0 96.4327710866928
5 95.7173228263855
18 90.22889316082
23 88.9893684784571
28 87.0419015487035
40 85.766103665034
42 85.3858661651611
49 85.1757355531057
50 85.0231393178304
60 82.6416514317195
84 78.8717949390411
89 77.629768649737
92 76.8955600261688
93 76.9255783160527
107 75.3783621390661
121 75.2232650915782
126 76.4065039157867
133 76.5478420257568
137 76.0350215435028
150 76.5628516674042
154 76.318949063619
159 75.8373981714249
173 76.3927459716797
181 75.5722335974375
187 73.6472793420156
192 73.3771113554637
206 72.3064414660136
215 74.5978736877441
220 74.168855547905
222 74.383989572525
225 73.9149469137192
226 74.5215757687887
253 76.8592876195908
281 75.0143841902415
290 74.8455286026001
299 75.0869294007619
};
\addlegendentry{MLP F}
\addplot [semithick, blue, dashed]
table {%
0 94.1813635826111
5 93.9937460422516
18 93.1031898657481
23 92.0075047016144
28 91.6998128096263
40 89.2382737000783
42 89.5909941196442
49 88.4477798144023
50 88.4878043333689
60 88.395246664683
84 86.1063162485758
89 86.1188244819641
92 85.9186991055806
93 85.3258279959361
107 83.6898060639699
121 81.6185116767883
126 81.3833645979563
133 81.7560974756877
137 81.1707317829132
150 81.0081303119659
154 80.8030017217
159 81.6660412152608
173 82.1463418006897
181 82.4965604146322
187 83.139462073644
192 83.5897433757782
206 83.402126232783
215 82.3339585463206
220 81.4984369277954
222 81.6510315736135
225 81.3008133570353
226 81.5434642632802
253 80.6479048728943
281 79.1044406096141
290 79.5547223091125
299 77.7285802364349
};
\addlegendentry{MLP S}
\addplot [semithick, orange]
table {%
0 95.9662288427353
5 94.9484057724476
18 90.0328330695629
23 88.7804880738258
28 86.7096625268459
40 86.5947470068932
42 86.1726075410843
49 85.2814264595509
50 85.0093804299831
60 82.523451000452
84 79.4183872640133
89 78.1613513827324
92 77.46247574687
93 77.5703556835651
107 76.0225147008896
121 75.7082551717758
126 76.496247947216
133 76.7307691276073
137 76.8667913973331
150 76.651032269001
154 76.5853650867939
159 76.5337713062763
173 77.2326454520226
187 74.3198856711388
206 72.3639771342278
215 75.2814263105392
220 74.516885727644
222 74.5215758681297
225 73.9727951586246
226 74.338648468256
253 77.7204491198063
281 75.3236398100853
290 75.1876182854176
299 73.9352717995644
};
\addlegendentry{ResNet F}
\addplot [semithick, orange, dashed]
table {%
0 93.4662289917469
5 93.1378990411758
18 92.715759575367
23 91.6135095059872
28 91.7073167860508
40 89.8686684668064
42 89.9015009403229
49 89.0806756913662
50 88.8742968440056
60 88.4990625083447
84 86.0225141048431
89 85.5065673589706
92 85.1313315331936
93 85.0093811750412
107 84.0900562703609
121 81.9418393075466
126 82.39681199193
133 83.0159485340118
137 82.3123827576637
150 81.4165100455284
154 81.5478421747684
159 82.3686681687832
173 82.3592871427536
181 82.349906116724
187 83.4146328270435
192 83.977485448122
206 83.7851777672768
215 82.8236401081085
220 82.1482188999653
222 82.2514072060585
225 82.3780484497547
226 81.5806746482849
253 81.0459658503532
281 79.160413891077
290 79.8921212553978
299 77.2185742855072
};
\addlegendentry{ResNet S}
\path [draw=blue]
(axis cs:0,97.5)
--(axis cs:300,97.5);

\path [draw=orange]
(axis cs:0,97)
--(axis cs:300,97);

\path [draw=orange, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0,96.6)
--(axis cs:300,96.6);

\end{axis}

\end{tikzpicture}


==> figures/hcp_pruning_60.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.40,0.48)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$K$},
xmin=-0.4, xmax=8.4,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={$2^1$,$2^2$,$2^3$,$2^4$,$2^5$,$2^6$,$2^7$,$2^8$,$350$},
y grid style={darkgray176},
ylabel={Test accuracy (\%)},
ymin=45.8767139629676, ymax=100.305710480547,
ytick style={color=black},
width = 5.75 cm,
height = 5.85 cm
]
\path [draw=blue, fill=blue, opacity=0.15]
(axis cs:0,58.3407917471767)
--(axis cs:0,57.8093037156224)
--(axis cs:1,74.8603521566039)
--(axis cs:2,86.5838465856453)
--(axis cs:3,92.0838321349403)
--(axis cs:4,95.362489537138)
--(axis cs:5,97.0700031838349)
--(axis cs:6,96.9491843699197)
--(axis cs:7,97.3713433934228)
--(axis cs:8,97.3690591526946)
--(axis cs:8,97.7153672503511)
--(axis cs:8,97.7153672503511)
--(axis cs:7,97.6005136775)
--(axis cs:6,97.3847742558737)
--(axis cs:5,97.4099188834258)
--(axis cs:4,95.759461804491)
--(axis cs:3,92.6816462376336)
--(axis cs:2,87.2397937608818)
--(axis cs:1,78.8582218904847)
--(axis cs:0,58.3407917471767)
--cycle;

\path [draw=blue, fill=blue, opacity=0.15]
(axis cs:0,54.8537426080731)
--(axis cs:0,48.3507592592212)
--(axis cs:1,68.9793617425524)
--(axis cs:2,77.9110951337968)
--(axis cs:3,88.288213252264)
--(axis cs:4,92.9324241606397)
--(axis cs:5,95.2811481157063)
--(axis cs:6,96.6531089935926)
--(axis cs:7,97.2768373176635)
--(axis cs:8,97.4736299810897)
--(axis cs:8,97.6595798434723)
--(axis cs:8,97.6595798434723)
--(axis cs:7,97.6800136878906)
--(axis cs:6,96.9003601874682)
--(axis cs:5,95.9083460172893)
--(axis cs:4,93.7167314561205)
--(axis cs:3,88.687397003931)
--(axis cs:2,79.6123545255507)
--(axis cs:1,69.662287742082)
--(axis cs:0,54.8537426080731)
--cycle;

\path [draw=orange, fill=orange, opacity=0.15]
(axis cs:0,58.9096034825863)
--(axis cs:0,52.3774505793034)
--(axis cs:1,58.855168884876)
--(axis cs:2,78.1505898970063)
--(axis cs:3,91.0064676528204)
--(axis cs:4,94.8902599915649)
--(axis cs:5,96.6838800477073)
--(axis cs:6,96.9289549498)
--(axis cs:7,96.7883574427464)
--(axis cs:8,96.7163465119029)
--(axis cs:8,97.3699595832203)
--(axis cs:8,97.3699595832203)
--(axis cs:7,97.4174309651668)
--(axis cs:6,97.1443659253678)
--(axis cs:5,97.1365327406838)
--(axis cs:4,95.3685142206707)
--(axis cs:3,93.2324605673946)
--(axis cs:2,81.2679752603063)
--(axis cs:1,71.3259689506594)
--(axis cs:0,58.9096034825863)
--cycle;

\path [draw=orange, fill=orange, opacity=0.15]
(axis cs:0,55.1733403191577)
--(axis cs:0,49.9104371749161)
--(axis cs:1,61.3593804706636)
--(axis cs:2,74.1593859981453)
--(axis cs:3,85.959926970558)
--(axis cs:4,91.2203679727925)
--(axis cs:5,94.4788856963867)
--(axis cs:6,96.2007230763579)
--(axis cs:7,97.0066056089174)
--(axis cs:8,97.4560662733964)
--(axis cs:8,97.8316651842937)
--(axis cs:8,97.8316651842937)
--(axis cs:7,97.454782503303)
--(axis cs:6,96.630909816581)
--(axis cs:5,95.6188766543055)
--(axis cs:4,91.8221163261841)
--(axis cs:3,87.3468335554696)
--(axis cs:2,76.8010095884347)
--(axis cs:1,66.1453092227873)
--(axis cs:0,55.1733403191577)
--cycle;

\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}]
table {%
0 58.0750477313995
1 76.8592870235443
2 86.9118201732635
3 92.3827391862869
4 95.5609756708145
5 97.2399610336304
6 97.1669793128967
7 97.4859285354614
8 97.5422132015228
};
\addlegendentry{MLP F}
\addplot [semithick, blue, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0 51.6022509336472
1 69.3208247423172
2 78.7617248296738
3 88.4878051280975
4 93.3245778083801
5 95.5947470664978
6 96.7767345905304
7 97.4784255027771
8 97.566604912281
};
\addlegendentry{MLP S}
\addplot [semithick, orange, mark=*, mark size=1.5, mark options={solid},mark=triangle*]
table {%
0 55.6435270309448
1 64.6829271316528
2 79.0694177150726
3 91.804878115654
4 95.0806760787964
5 96.9102063941956
6 97.0366604375839
7 97.0131325721741
8 97.0431530475616
};
\addlegendentry{ResNet F}
\addplot [semithick, orange, dashed, mark=*, mark size=1.5, mark options={solid},mark=triangle*]
table {%
0 52.1951234340668
1 63.7523448467255
2 75.151971578598
3 86.6491550207138
4 91.5009379386902
5 94.8893070220947
6 96.3752347230911
7 97.1632266044617
8 97.6285183429718
};
\addlegendentry{ResNet S}
\path [draw=blue]
(axis cs:0,97.5)
--(axis cs:8,97.5);

\path [draw=orange]
(axis cs:0,97)
--(axis cs:8,97);

\path [draw=orange, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0,96.6)
--(axis cs:8,96.6);

\end{axis}

\end{tikzpicture}


==> figures/heatmap.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar horizontal,
%colorbar style={ylabel={}, width = 40mm, height = 1.5mm}, %, width =1.5mm, height=40mm
colorbar style={ylabel={},at={(0.68,1.03)},anchor=south east,width=0.50*6cm,height=1.5mm,xticklabel pos=upper},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,1);
  rgb(1pt)=(0.964705882352941,0.611764705882353,0.450980392156863);
  rgb(2pt)=(0.909803921568627,0.247058823529412,0.247058823529412);
  rgb(3pt)=(0.631372549019608,0.101960784313725,0.356862745098039);
  rgb(4pt)=(0.298039215686275,0.113725490196078,0.294117647058824);
  rgb(5pt)=(0.0117647058823529,0.0196078431372549,0.101960784313725)
},
point meta max=100,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$K$},
xmin=0, xmax=9,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
xticklabels={$2^1$,$2^2$,$2^3$,$2^4$,$2^5$,$2^6$,$2^7$,$2^8$,$350$},
y dir=reverse,
y grid style={darkgray176},
ylabel={Graph Frequency},
ymin=-0.5, ymax=360.5,
ytick style={color=black},
width = 6 cm,
height = 5.75 cm
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=9, ymin=360.5, ymax=-0.5] {figures/heatmap-000.png};
\end{axis}

\end{tikzpicture}


==> figures/ibc_filtering_60.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Value of the frequency band offset},
xmin=-15, xmax=315,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Test accuracy (\%)},
ymin=11.9725082392198, ymax=72.5676869918374,
ytick style={color=black},
width = 5.75 cm,
height = 5.85 cm
]
\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:0,69.8133606849003)
--(axis cs:0,67.6623683037472)
--(axis cs:5,62.9798141291893)
--(axis cs:18,45.941942500331)
--(axis cs:23,44.6189116384248)
--(axis cs:28,43.2610952882805)
--(axis cs:40,38.2322201500389)
--(axis cs:42,34.5859036877787)
--(axis cs:49,30.1230403547878)
--(axis cs:50,30.9719155326773)
--(axis cs:60,26.8145486726838)
--(axis cs:84,30.7241528510537)
--(axis cs:89,27.5098656307394)
--(axis cs:92,28.5459872694048)
--(axis cs:93,27.3402108114282)
--(axis cs:107,24.7747974303672)
--(axis cs:121,24.619457994297)
--(axis cs:126,25.3950362532439)
--(axis cs:133,25.8742434107362)
--(axis cs:137,25.7207928502205)
--(axis cs:150,22.6159636265026)
--(axis cs:154,23.062446782106)
--(axis cs:159,24.2367287927766)
--(axis cs:173,24.0144357556534)
--(axis cs:181,21.310030566406)
--(axis cs:187,20.6172684727818)
--(axis cs:192,20.4038981530921)
--(axis cs:206,18.8672635074637)
--(axis cs:215,18.8728966586348)
--(axis cs:220,20.3683384631406)
--(axis cs:222,18.2846111235688)
--(axis cs:225,19.8238006087403)
--(axis cs:226,20.471891901095)
--(axis cs:253,20.0267222374432)
--(axis cs:268,19.571959720739)
--(axis cs:281,22.6173368674885)
--(axis cs:290,18.1973400124944)
--(axis cs:299,18.7704590476269)
--(axis cs:299,20.9382796767638)
--(axis cs:299,20.9382796767638)
--(axis cs:290,20.4596183291042)
--(axis cs:281,24.8260293819139)
--(axis cs:268,22.4021510812756)
--(axis cs:253,22.6108184606083)
--(axis cs:226,22.8290790903575)
--(axis cs:225,23.250633194818)
--(axis cs:222,20.0649040760924)
--(axis cs:220,22.8031832601298)
--(axis cs:215,21.0300165144049)
--(axis cs:206,21.3592744751591)
--(axis cs:192,23.7708594467386)
--(axis cs:187,23.5089458129098)
--(axis cs:181,23.317801409213)
--(axis cs:173,26.3577326660919)
--(axis cs:159,26.3296146736642)
--(axis cs:154,25.3517929026347)
--(axis cs:150,25.4584700777147)
--(axis cs:137,28.324515382087)
--(axis cs:133,28.6241389986775)
--(axis cs:126,28.5046408445535)
--(axis cs:121,27.0957522845319)
--(axis cs:107,26.7300573282133)
--(axis cs:93,29.7309874135932)
--(axis cs:92,30.709676483151)
--(axis cs:89,30.8234681992994)
--(axis cs:84,32.8518997351839)
--(axis cs:60,29.3343186364096)
--(axis cs:50,33.979541649889)
--(axis cs:49,33.728092634142)
--(axis cs:42,38.0516378050014)
--(axis cs:40,40.6998195876625)
--(axis cs:28,45.4282255938809)
--(axis cs:23,46.3034199728906)
--(axis cs:18,48.6211643941621)
--(axis cs:5,65.2726150382403)
--(axis cs:0,69.8133606849003)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:0,61.5146400604096)
--(axis cs:0,58.5824479586436)
--(axis cs:5,56.0862593047998)
--(axis cs:18,52.3314120669207)
--(axis cs:23,52.0701828935818)
--(axis cs:28,51.946717748433)
--(axis cs:40,41.2971376432503)
--(axis cs:42,42.1243478915734)
--(axis cs:49,36.9628742220689)
--(axis cs:50,38.126768470823)
--(axis cs:60,35.1219899410976)
--(axis cs:84,39.7309901340605)
--(axis cs:89,41.3793106659274)
--(axis cs:92,38.6001424337932)
--(axis cs:93,40.451069324867)
--(axis cs:107,39.2678602269047)
--(axis cs:121,33.3796129225968)
--(axis cs:126,29.8815008217346)
--(axis cs:133,31.8993950711469)
--(axis cs:137,30.4160063545436)
--(axis cs:150,28.6045273474254)
--(axis cs:154,28.6096187981009)
--(axis cs:159,28.9222467775314)
--(axis cs:173,27.417886961678)
--(axis cs:181,31.1623378360943)
--(axis cs:187,30.1094866861359)
--(axis cs:192,28.8119215675341)
--(axis cs:206,26.5405154006555)
--(axis cs:215,26.0245219093019)
--(axis cs:220,25.401732709579)
--(axis cs:222,25.1029135344032)
--(axis cs:225,26.2125410733719)
--(axis cs:226,26.4697730511484)
--(axis cs:253,22.9603415901526)
--(axis cs:268,24.3102421423046)
--(axis cs:281,24.342491623818)
--(axis cs:290,23.8996147942927)
--(axis cs:299,25.2781871655953)
--(axis cs:299,28.0875093043474)
--(axis cs:299,28.0875093043474)
--(axis cs:290,26.2621973124756)
--(axis cs:281,26.4342075615533)
--(axis cs:268,27.016619040544)
--(axis cs:253,24.8390122080779)
--(axis cs:226,29.5496451884451)
--(axis cs:225,28.1563915711543)
--(axis cs:222,27.5831709744927)
--(axis cs:220,28.740662747053)
--(axis cs:215,29.1211093245492)
--(axis cs:206,28.9287404440965)
--(axis cs:192,31.7382410259896)
--(axis cs:187,33.7416468988403)
--(axis cs:181,34.2745554680947)
--(axis cs:173,30.5109160053935)
--(axis cs:159,31.4984654550583)
--(axis cs:154,32.0052686778665)
--(axis cs:150,30.7805871634287)
--(axis cs:137,32.9820524572799)
--(axis cs:133,34.7672723902484)
--(axis cs:126,32.0602480357635)
--(axis cs:121,35.8760510286412)
--(axis cs:107,41.379388994897)
--(axis cs:93,43.3353391789833)
--(axis cs:92,41.0762341473989)
--(axis cs:89,42.8925343569099)
--(axis cs:84,42.5991072233716)
--(axis cs:60,38.211344981693)
--(axis cs:50,41.5172455698061)
--(axis cs:49,39.7685183204522)
--(axis cs:42,44.2186945615567)
--(axis cs:40,45.1753553694959)
--(axis cs:28,54.6875875697636)
--(axis cs:23,54.3052221001112)
--(axis cs:18,53.7203675211429)
--(axis cs:5,58.0561363505143)
--(axis cs:0,61.5146400604096)
--cycle;

\path [draw=orange, fill=orange, opacity=0.1]
(axis cs:0,68.8104607750896)
--(axis cs:0,65.2611426423069)
--(axis cs:5,60.9773262736819)
--(axis cs:18,41.3058922431741)
--(axis cs:23,40.7257686009766)
--(axis cs:28,39.9517903562331)
--(axis cs:40,35.1183341330307)
--(axis cs:42,33.5440574358666)
--(axis cs:49,28.2777763327403)
--(axis cs:50,28.53956066075)
--(axis cs:60,25.968292376576)
--(axis cs:84,27.9342535502963)
--(axis cs:89,26.4657838471951)
--(axis cs:92,25.5331561464573)
--(axis cs:93,26.2725925315788)
--(axis cs:107,23.9121344262063)
--(axis cs:121,23.5674727561653)
--(axis cs:126,25.2684455321876)
--(axis cs:133,25.7636134205525)
--(axis cs:137,23.1939475714051)
--(axis cs:150,24.0572060634378)
--(axis cs:154,25.208696528783)
--(axis cs:159,24.4568867521984)
--(axis cs:173,21.9006604629253)
--(axis cs:181,20.0459807227491)
--(axis cs:187,21.5092128221516)
--(axis cs:206,22.2108763261012)
--(axis cs:215,19.9377571344751)
--(axis cs:220,21.6178563743445)
--(axis cs:222,20.6698177157289)
--(axis cs:225,23.0042958987782)
--(axis cs:226,22.4324962310903)
--(axis cs:253,17.0064659206889)
--(axis cs:281,17.1486379688787)
--(axis cs:290,17.4466642981636)
--(axis cs:299,14.7268345461569)
--(axis cs:299,18.4649130447425)
--(axis cs:299,18.4649130447425)
--(axis cs:290,21.6916855925453)
--(axis cs:281,21.4435955399466)
--(axis cs:253,19.7653787792899)
--(axis cs:226,25.3830382413752)
--(axis cs:225,27.4204617010525)
--(axis cs:222,24.1117364020699)
--(axis cs:220,24.8627270251897)
--(axis cs:215,23.5088451653344)
--(axis cs:206,25.3619398372003)
--(axis cs:187,26.7917586411711)
--(axis cs:181,25.5850874771238)
--(axis cs:173,26.4609903914238)
--(axis cs:159,28.5770939749973)
--(axis cs:154,29.03887686182)
--(axis cs:150,28.6126964549538)
--(axis cs:137,27.3521691830076)
--(axis cs:133,27.2096875430877)
--(axis cs:126,28.6150492770823)
--(axis cs:121,28.6776725349247)
--(axis cs:107,28.4543707645238)
--(axis cs:93,28.5210976134369)
--(axis cs:92,28.6537374805902)
--(axis cs:89,30.2089733801065)
--(axis cs:84,30.8642905585713)
--(axis cs:60,30.6457858322282)
--(axis cs:50,33.5356824844775)
--(axis cs:49,33.7974675575452)
--(axis cs:42,37.5421086181438)
--(axis cs:40,39.3355509752018)
--(axis cs:28,41.9656862978196)
--(axis cs:23,45.5606391081451)
--(axis cs:18,44.3737200655665)
--(axis cs:5,63.5979176166036)
--(axis cs:0,68.8104607750896)
--cycle;

\path [draw=orange, fill=orange, opacity=0.1]
(axis cs:0,55.6658034147854)
--(axis cs:0,53.2844397304421)
--(axis cs:5,51.3163467890975)
--(axis cs:18,51.1636904976227)
--(axis cs:23,48.8841478692709)
--(axis cs:28,49.8352667769154)
--(axis cs:40,36.2074495444798)
--(axis cs:42,38.7423193816967)
--(axis cs:49,35.8880735416863)
--(axis cs:50,35.4649275546116)
--(axis cs:60,36.2304656750524)
--(axis cs:84,35.9896996871658)
--(axis cs:89,36.7627488927206)
--(axis cs:92,35.1711769167655)
--(axis cs:93,36.3109767321719)
--(axis cs:107,35.1295391247773)
--(axis cs:121,32.5116513244733)
--(axis cs:126,27.8734240295142)
--(axis cs:133,28.9467599306048)
--(axis cs:137,28.3934917381233)
--(axis cs:150,27.1911887853149)
--(axis cs:154,29.1599419424246)
--(axis cs:159,28.5923958405936)
--(axis cs:173,28.4272697959814)
--(axis cs:181,27.6528153193545)
--(axis cs:187,28.1955382457835)
--(axis cs:192,26.8258325891825)
--(axis cs:206,25.2965888903819)
--(axis cs:215,26.7854713451947)
--(axis cs:220,25.4504568311444)
--(axis cs:222,26.8161134141418)
--(axis cs:225,26.5538342623539)
--(axis cs:226,25.4240058068259)
--(axis cs:253,24.7464603118718)
--(axis cs:268,23.9422106801393)
--(axis cs:281,24.3582236409945)
--(axis cs:290,23.2655524211522)
--(axis cs:299,21.8179721005589)
--(axis cs:299,25.5121250085205)
--(axis cs:299,25.5121250085205)
--(axis cs:290,26.4310506237153)
--(axis cs:281,26.3699324040848)
--(axis cs:268,27.9388582647917)
--(axis cs:253,30.41130729689)
--(axis cs:226,28.8842469748037)
--(axis cs:225,29.574806210535)
--(axis cs:222,28.8270911854771)
--(axis cs:220,27.4621654865273)
--(axis cs:215,30.0713248002445)
--(axis cs:206,30.2859363182105)
--(axis cs:192,30.5164016647009)
--(axis cs:187,31.3311622806924)
--(axis cs:181,30.2355353164125)
--(axis cs:173,33.769332131299)
--(axis cs:159,33.725566358856)
--(axis cs:154,32.0657867481996)
--(axis cs:150,31.6073553235527)
--(axis cs:137,33.7424319157178)
--(axis cs:133,33.6745995965063)
--(axis cs:126,32.9882268248349)
--(axis cs:121,37.209223402299)
--(axis cs:107,39.9311413838362)
--(axis cs:93,39.1137816127167)
--(axis cs:92,37.7050373192555)
--(axis cs:89,40.9071554883161)
--(axis cs:84,37.5539904578499)
--(axis cs:60,38.1020599060691)
--(axis cs:50,37.7753645176845)
--(axis cs:49,40.8109561125781)
--(axis cs:42,42.7807388092451)
--(axis cs:40,42.7367261459327)
--(axis cs:28,53.4717721412222)
--(axis cs:23,51.9653673303903)
--(axis cs:18,54.6615533926628)
--(axis cs:5,54.4482180826905)
--(axis cs:0,55.6658034147854)
--cycle;

\addplot [semithick, blue]
table {%
0 68.7378644943237
5 64.1262145837148
18 47.2815534472466
23 45.4611658056577
28 44.3446604410807
40 39.4660198688507
42 36.31877074639
49 31.9255664944649
50 32.4757285912832
60 28.0744336545467
84 31.7880262931188
89 29.1666669150194
92 29.6278318762779
93 28.5355991125107
107 25.7524273792903
121 25.8576051394145
126 26.9498385488987
133 27.2491912047068
137 27.0226541161537
150 24.0372168521086
154 24.2071198423703
159 25.2831717332204
173 25.1860842108726
181 22.3139159878095
187 22.0631071428458
192 22.0873787999153
206 20.1132689913114
215 19.9514565865199
220 21.5857608616352
222 19.1747575998306
225 21.5372169017792
226 21.6504854957263
253 21.3187703490257
268 20.9870554010073
281 23.7216831247012
290 19.3284791707993
299 19.8543693621953
};
\addlegendentry{MLP F}
\addplot [semithick, blue, dashed]
table {%
0 60.0485440095266
5 57.0711978276571
18 53.0258897940318
23 53.1877024968465
28 53.3171526590983
40 43.2362465063731
42 43.171521226565
49 38.3656962712606
50 39.8220070203145
60 36.6666674613953
84 41.165048678716
89 42.1359225114187
92 39.838188290596
93 41.8932042519251
107 40.3236246109009
121 34.627831975619
126 30.9708744287491
133 33.3333337306976
137 31.6990294059118
150 29.692557255427
154 30.3074437379837
159 30.2103561162949
173 28.9644014835358
181 32.7184466520945
187 31.9255667924881
192 30.2750812967618
206 27.734627922376
215 27.5728156169255
220 27.071197728316
222 26.3430422544479
225 27.1844663222631
226 28.0097091197967
253 23.8996768991152
268 25.6634305914243
281 25.3883495926857
290 25.0809060533841
299 26.6828482349714
};
\addlegendentry{MLP S}
\addplot [semithick, orange]
table {%
0 67.0358017086983
5 62.2876219451427
18 42.8398061543703
23 43.1432038545609
28 40.9587383270264
40 37.2269425541162
42 35.5430830270052
49 31.0376219451427
50 31.0376215726137
60 28.3070391044021
84 29.3992720544338
89 28.3373786136508
92 27.0934468135238
93 27.3968450725079
107 26.183252595365
121 26.122572645545
126 26.941747404635
133 26.4866504818201
137 25.2730583772063
150 26.3349512591958
154 27.1237866953015
159 26.5169903635979
173 24.1808254271746
181 22.8155340999365
187 24.1504857316613
206 23.7864080816507
215 21.7233011499047
220 23.2402916997671
222 22.3907770588994
225 25.2123787999153
226 23.9077672362328
253 18.3859223499894
281 19.2961167544127
290 19.5691749453545
299 16.5958737954497
};
\addlegendentry{ResNet F}
\addplot [semithick, orange, dashed]
table {%
0 54.4751215726137
5 52.882282435894
18 52.9126219451427
23 50.4247575998306
28 51.6535194590688
40 39.4720878452063
42 40.7615290954709
49 38.3495148271322
50 36.6201460361481
60 37.1662627905607
84 36.7718450725079
89 38.8349521905184
92 36.4381071180105
93 37.7123791724443
107 37.5303402543068
121 34.8604373633861
126 30.4308254271746
133 31.3106797635555
137 31.0679618269205
150 29.3992720544338
154 30.6128643453121
159 31.1589810997248
173 31.0983009636402
181 28.9441753178835
187 29.7633502632379
192 28.6711171269417
206 27.7912626042962
215 28.4283980727196
220 26.4563111588359
222 27.8216022998094
225 28.0643202364445
226 27.1541263908148
253 27.5788838043809
268 25.9405344724655
281 25.3640780225396
290 24.8483015224338
299 23.6650485545397
};
\addlegendentry{ResNet S}
\path [draw=blue]
(axis cs:0,61.6)
--(axis cs:300,61.6);

\path [draw=orange]
(axis cs:0,66.3)
--(axis cs:300,66.3);

\path [draw=orange, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0,54.6)
--(axis cs:300,54.6);

\end{axis}

\end{tikzpicture}


==> figures/ibc_grid_size_band.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.40,0.48)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Size of the frequency band},
xmin=-4, xmax=84,
xtick style={color=black},
y grid style={darkgray176},
ylabel={},
ymin=11.3417218315695, ymax=73.2870416166534,
ytick style={color=black},
width = 5.75 cm,
height = 5.85 cm
]
\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:1,26.220770170634)
--(axis cs:1,24.2970292862802)
--(axis cs:2,24.8130205991078)
--(axis cs:5,36.5063325871653)
--(axis cs:7,36.9404283577491)
--(axis cs:8,39.1031960143529)
--(axis cs:9,39.8988167852557)
--(axis cs:10,41.9501628925)
--(axis cs:12,45.1749511694168)
--(axis cs:15,52.0135705185451)
--(axis cs:18,54.5944833847291)
--(axis cs:20,57.0162390752088)
--(axis cs:23,58.1421151149486)
--(axis cs:25,59.0699942329526)
--(axis cs:30,60.3989650651442)
--(axis cs:35,64.0641887353152)
--(axis cs:40,62.5943710215527)
--(axis cs:45,64.5477178434896)
--(axis cs:50,65.8363639612422)
--(axis cs:55,66.8616675156417)
--(axis cs:60,66.6469902511029)
--(axis cs:65,67.5221843748687)
--(axis cs:70,67.2709900932221)
--(axis cs:75,67.730720948053)
--(axis cs:80,66.0782662714562)
--(axis cs:80,70.0706029251177)
--(axis cs:80,70.0706029251177)
--(axis cs:75,69.4213858138793)
--(axis cs:70,69.23386665218)
--(axis cs:65,70.4713452627859)
--(axis cs:60,68.7575409098875)
--(axis cs:55,68.7370388887264)
--(axis cs:50,67.4646096130783)
--(axis cs:45,67.1351326763265)
--(axis cs:40,64.7195464563729)
--(axis cs:35,66.3888876272946)
--(axis cs:30,63.4845310603949)
--(axis cs:25,61.2536319674055)
--(axis cs:23,60.1426746062224)
--(axis cs:20,59.1973536130338)
--(axis cs:18,56.5058414049539)
--(axis cs:15,54.2323835181676)
--(axis cs:12,47.9318459694331)
--(axis cs:10,44.457604641756)
--(axis cs:9,42.3665550936861)
--(axis cs:8,40.8644430345413)
--(axis cs:7,39.6615148172489)
--(axis cs:5,38.0891374439372)
--(axis cs:2,27.1934519487412)
--(axis cs:1,26.220770170634)
--cycle;

\path [draw=blue, fill=blue, opacity=0.1]
(axis cs:1,15.5513197442252)
--(axis cs:1,14.1574181854369)
--(axis cs:2,18.2807167472435)
--(axis cs:5,24.7302553663659)
--(axis cs:7,28.3389892700863)
--(axis cs:8,33.4962848984737)
--(axis cs:9,32.9663946582316)
--(axis cs:10,35.2514178868311)
--(axis cs:12,35.3956229480716)
--(axis cs:15,36.1339364179584)
--(axis cs:18,38.9549857914066)
--(axis cs:20,38.7010144720337)
--(axis cs:23,40.7930979080973)
--(axis cs:25,42.019509323255)
--(axis cs:30,47.0451370074171)
--(axis cs:35,50.1914439914543)
--(axis cs:40,52.2044203572057)
--(axis cs:45,55.5193439449322)
--(axis cs:50,55.6942968625149)
--(axis cs:55,57.3500882093087)
--(axis cs:60,57.571628325967)
--(axis cs:65,58.1174781862603)
--(axis cs:70,60.7880214769791)
--(axis cs:75,59.1946173072384)
--(axis cs:80,60.4251724759817)
--(axis cs:80,63.3612372199615)
--(axis cs:80,63.3612372199615)
--(axis cs:75,61.4526335040206)
--(axis cs:70,62.3511366129766)
--(axis cs:65,60.620387102792)
--(axis cs:60,60.1953631303827)
--(axis cs:55,59.672566006186)
--(axis cs:50,58.2215614062229)
--(axis cs:45,58.4936035349516)
--(axis cs:40,55.1094951338984)
--(axis cs:35,52.9477140985014)
--(axis cs:30,49.8804303811175)
--(axis cs:25,43.9351838352126)
--(axis cs:23,43.0903974227132)
--(axis cs:20,41.1371744146087)
--(axis cs:18,42.1129760603491)
--(axis cs:15,38.493896153707)
--(axis cs:12,38.4878731774676)
--(axis cs:10,37.2728547139786)
--(axis cs:9,36.1598199254832)
--(axis cs:8,35.8888292150161)
--(axis cs:7,30.3988752242374)
--(axis cs:5,26.046444415052)
--(axis cs:2,20.3276981808749)
--(axis cs:1,15.5513197442252)
--cycle;

\path [draw=orange, fill=orange, opacity=0.1]
(axis cs:1,26.7274497787314)
--(axis cs:1,24.3890563805741)
--(axis cs:2,24.4118170249397)
--(axis cs:5,38.2622582706593)
--(axis cs:7,39.191357424652)
--(axis cs:8,42.7249271725723)
--(axis cs:9,43.6200370109106)
--(axis cs:10,45.809964955436)
--(axis cs:12,48.7695235662827)
--(axis cs:15,53.607889112574)
--(axis cs:18,56.6306965382152)
--(axis cs:20,59.7881808772591)
--(axis cs:23,58.9745785752175)
--(axis cs:25,59.7431894834705)
--(axis cs:30,62.2958464028465)
--(axis cs:35,62.4591682835929)
--(axis cs:40,62.7594651816748)
--(axis cs:45,64.8402334247786)
--(axis cs:50,63.3743238863341)
--(axis cs:55,65.9652156192572)
--(axis cs:60,66.2524282329512)
--(axis cs:65,63.0508445203343)
--(axis cs:70,65.5363541866709)
--(axis cs:75,65.9140047426726)
--(axis cs:80,65.7506979509251)
--(axis cs:80,69.5891105131252)
--(axis cs:80,69.5891105131252)
--(axis cs:75,68.8432779912447)
--(axis cs:70,69.2694729541372)
--(axis cs:65,68.0656601488552)
--(axis cs:60,68.4563100940752)
--(axis cs:55,68.792068306753)
--(axis cs:50,66.9654821935304)
--(axis cs:45,66.8587969745439)
--(axis cs:40,64.3279145123102)
--(axis cs:35,64.5311249807962)
--(axis cs:30,64.3060963747871)
--(axis cs:25,62.0043865148358)
--(axis cs:23,60.6856177291038)
--(axis cs:20,62.0564791664574)
--(axis cs:18,58.7091095416493)
--(axis cs:15,56.4891997012078)
--(axis cs:12,51.2304776258102)
--(axis cs:10,48.0735315674674)
--(axis cs:9,46.1372445309137)
--(axis cs:8,44.9935196782044)
--(axis cs:7,42.0222360583192)
--(axis cs:5,40.5726944413998)
--(axis cs:2,27.2386689674919)
--(axis cs:1,26.7274497787314)
--cycle;

\path [draw=orange, fill=orange, opacity=0.1]
(axis cs:1,18.9649428795403)
--(axis cs:1,15.2098150183135)
--(axis cs:2,17.9322116008093)
--(axis cs:5,24.9020244809137)
--(axis cs:7,29.6894171900058)
--(axis cs:8,33.5660881424134)
--(axis cs:9,34.1667714371921)
--(axis cs:10,34.3055457435973)
--(axis cs:12,35.9132328692987)
--(axis cs:15,35.7619939223005)
--(axis cs:18,36.9288329492661)
--(axis cs:20,37.5797191859765)
--(axis cs:23,38.801229992872)
--(axis cs:25,38.9064910847133)
--(axis cs:30,40.7065226914128)
--(axis cs:35,46.963970821393)
--(axis cs:40,48.079334038044)
--(axis cs:45,49.2350694214542)
--(axis cs:50,50.4521917114511)
--(axis cs:55,51.8617111281861)
--(axis cs:60,51.047037311288)
--(axis cs:65,52.119031764398)
--(axis cs:70,52.7974298529207)
--(axis cs:75,54.2080280970028)
--(axis cs:80,53.3984900401179)
--(axis cs:80,57.7665590359624)
--(axis cs:80,57.7665590359624)
--(axis cs:75,56.9570221711705)
--(axis cs:70,57.0569393105925)
--(axis cs:65,56.2304840313097)
--(axis cs:60,54.2442243616856)
--(axis cs:55,54.7402316494475)
--(axis cs:50,53.7711091031775)
--(axis cs:45,51.007648440675)
--(axis cs:40,51.6779480998267)
--(axis cs:35,49.5408843345518)
--(axis cs:30,43.2740608571331)
--(axis cs:25,40.8993348640019)
--(axis cs:23,40.7618774976676)
--(axis cs:20,39.6532913444953)
--(axis cs:18,40.0614585269836)
--(axis cs:15,38.2185890301989)
--(axis cs:12,37.2906514938757)
--(axis cs:10,36.6653286851517)
--(axis cs:9,36.3186666712521)
--(axis cs:8,35.9484755372817)
--(axis cs:7,32.1066996389127)
--(axis cs:5,27.3795286683096)
--(axis cs:2,20.3202159771632)
--(axis cs:1,18.9649428795403)
--cycle;

\addplot [semithick, blue]
table {%
1 25.2588997284571
2 26.0032362739245
5 37.2977350155512
7 38.300971587499
8 39.9838195244471
9 41.1326859394709
10 43.203883767128
12 46.5533985694249
15 53.1229770183563
18 55.5501623948415
20 58.1067963441213
23 59.1423948605855
25 60.161813100179
30 61.9417480627696
35 65.2265381813049
40 63.6569587389628
45 65.841425259908
50 66.6504867871602
55 67.799353202184
60 67.7022655804952
65 68.9967648188273
70 68.252428372701
75 68.5760533809662
80 68.0744345982869
};
\addlegendentry{MLP F}
\addplot [semithick, blue, dashed]
table {%
1 14.854368964831
2 19.3042074640592
5 25.3883498907089
7 29.3689322471619
8 34.6925570567449
9 34.5631072918574
10 36.2621363004049
12 36.9417480627696
15 37.3139162858327
18 40.5339809258779
20 39.9190944433212
23 41.9417476654053
25 42.9773465792338
30 48.4627836942673
35 51.5695790449778
40 53.6569577455521
45 57.0064737399419
50 56.9579291343689
55 58.5113271077474
60 58.8834957281749
65 59.3689326445262
70 61.5695790449778
75 60.3236254056295
80 61.8932048479716
};
\addlegendentry{MLP S}
\addplot [semithick, orange]
table {%
1 25.5582530796528
2 25.8252429962158
5 39.4174763560295
7 40.6067967414856
8 43.8592234253883
9 44.8786407709122
10 46.9417482614517
12 50.0000005960464
15 55.0485444068909
18 57.6699030399322
20 60.9223300218582
23 59.8300981521607
25 60.8737879991531
30 63.3009713888168
35 63.4951466321945
40 63.5436898469925
45 65.8495151996613
50 65.1699030399323
55 67.3786419630051
60 67.3543691635132
65 65.5582523345947
70 67.4029135704041
75 67.3786413669586
80 67.6699042320251
};
\addlegendentry{ResNet F}
\addplot [semithick, orange, dashed]
table {%
1 17.0873789489269
2 19.1262137889862
5 26.1407765746117
7 30.8980584144592
8 34.7572818398476
9 35.2427190542221
10 35.4854372143745
12 36.6019421815872
15 36.9902914762497
18 38.4951457381248
20 38.6165052652359
23 39.7815537452698
25 39.9029129743576
30 41.9902917742729
35 48.2524275779724
40 49.8786410689354
45 50.1213589310646
50 52.1116504073143
55 53.3009713888168
60 52.6456308364868
65 54.1747578978539
70 54.9271845817566
75 55.5825251340866
80 55.5825245380402
};
\addlegendentry{ResNet S}
\path [draw=blue]
(axis cs:0,61.6)
--(axis cs:80,61.6);

\path [draw=orange]
(axis cs:0,66.3)
--(axis cs:80,66.3);

\path [draw=orange, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0,54.6)
--(axis cs:80,54.6);

\end{axis}

\end{tikzpicture}


==> figures/ibc_pruning_60.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.40,0.48)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$K$},
xmin=-0.4, xmax=8.4,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={$2^1$,$2^2$,$2^3$,$2^4$,$2^5$,$2^6$,$2^7$,$2^8$,$350$},
y grid style={darkgray176},
ylabel={Test accuracy (\%)},
ymin=21.445268932302, ymax=73.2027265248255,
ytick style={color=black},
width = 5.75 cm,
height = 5.85 cm
]
\path [draw=blue, fill=blue, opacity=0.15]
(axis cs:0,34.0724064178894)
--(axis cs:0,31.5586619309952)
--(axis cs:1,32.0484431908554)
--(axis cs:2,44.7590490488029)
--(axis cs:3,55.3380843625521)
--(axis cs:4,61.9970026426415)
--(axis cs:5,68.909961400814)
--(axis cs:6,65.9311814269787)
--(axis cs:7,66.6578177083687)
--(axis cs:8,65.6543431855935)
--(axis cs:8,68.8116778753502)
--(axis cs:8,68.8116778753502)
--(axis cs:7,69.3615993391319)
--(axis cs:6,69.262993816399)
--(axis cs:5,70.8501148160745)
--(axis cs:4,64.9447450227637)
--(axis cs:3,58.3512357248807)
--(axis cs:2,49.3186221214318)
--(axis cs:1,38.5826251580291)
--(axis cs:0,34.0724064178894)
--cycle;

\path [draw=blue, fill=blue, opacity=0.15]
(axis cs:0,29.4545466388961)
--(axis cs:0,23.7978806410531)
--(axis cs:1,28.5728379295965)
--(axis cs:2,37.5044063718055)
--(axis cs:3,44.7877208978949)
--(axis cs:4,53.9967001606414)
--(axis cs:5,61.9483189958156)
--(axis cs:6,65.8078789123117)
--(axis cs:7,65.5957931124719)
--(axis cs:8,67.2277686769254)
--(axis cs:8,68.7673779552691)
--(axis cs:8,68.7673779552691)
--(axis cs:7,67.947897330567)
--(axis cs:6,69.7792683159294)
--(axis cs:5,63.876926384586)
--(axis cs:4,58.0906789372971)
--(axis cs:3,49.0472306220713)
--(axis cs:2,40.5053039400842)
--(axis cs:1,32.3494920922617)
--(axis cs:0,29.4545466388961)
--cycle;

\path [draw=orange, fill=orange, opacity=0.15]
(axis cs:0,32.2503233351756)
--(axis cs:0,27.4292891225766)
--(axis cs:1,31.8981309219222)
--(axis cs:2,40.36919144441)
--(axis cs:3,52.6070140338033)
--(axis cs:4,62.071175227432)
--(axis cs:5,67.0913433474086)
--(axis cs:6,66.9747461040228)
--(axis cs:7,64.5024012353897)
--(axis cs:8,65.1698926217785)
--(axis cs:8,66.9271961920033)
--(axis cs:8,66.9271961920033)
--(axis cs:7,69.8665333959579)
--(axis cs:6,68.3708871166498)
--(axis cs:5,69.7746800977208)
--(axis cs:4,65.8899906775668)
--(axis cs:3,56.6648317837627)
--(axis cs:2,46.7958582277167)
--(axis cs:1,35.6746856884141)
--(axis cs:0,32.2503233351756)
--cycle;

\path [draw=orange, fill=orange, opacity=0.15]
(axis cs:0,30.0754373185646)
--(axis cs:0,25.5167960412491)
--(axis cs:1,26.8309629451369)
--(axis cs:2,31.1172058298852)
--(axis cs:3,37.1136406480239)
--(axis cs:4,45.0672023804095)
--(axis cs:5,53.0342810171645)
--(axis cs:6,55.0702140329522)
--(axis cs:7,55.1357614226643)
--(axis cs:8,56.2103108235253)
--(axis cs:8,58.5663877657997)
--(axis cs:8,58.5663877657997)
--(axis cs:7,57.7380235962566)
--(axis cs:6,60.2695920469123)
--(axis cs:5,55.9210607272584)
--(axis cs:4,47.7968764989469)
--(axis cs:3,43.2015558656441)
--(axis cs:2,34.6594927594397)
--(axis cs:1,31.3826311338807)
--(axis cs:0,30.0754373185646)
--cycle;

\addplot [semithick, blue, mark=*, mark size=1.5, mark options={solid}]
table {%
0 32.8155341744423
1 35.3155341744423
2 47.0388355851173
3 56.8446600437164
4 63.4708738327026
5 69.8800381084442
6 67.5970876216888
7 68.0097085237503
8 67.2330105304718
};
\addlegendentry{MLP F}
\addplot [semithick, blue, dashed, mark=*, mark size=1.5, mark options={solid}]
table {%
0 26.6262136399746
1 30.4611650109291
2 39.0048551559448
3 46.9174757599831
4 56.0436895489693
5 62.9126226902008
6 67.7935736141205
7 66.7718452215195
8 67.9975733160973
};
\addlegendentry{MLP S}
\addplot [semithick, orange, mark=*, mark size=1.5, mark options={solid},mark=triangle*]
table {%
0 29.8398062288761
1 33.7864083051681
2 43.5825248360634
3 54.635922908783
4 63.9805829524994
5 68.4330117225647
6 67.6728166103363
7 67.1844673156738
8 66.0485444068909
};
\addlegendentry{ResNet F}
\addplot [semithick, orange, dashed, mark=*, mark size=1.5, mark options={solid},mark=triangle*]
table {%
0 27.7961166799068
1 29.1067970395088
2 32.8883492946625
3 40.1456320285797
4 46.4320394396782
5 54.4776708722115
6 57.6699030399322
7 56.4368925094604
8 57.3883492946625
};
\addlegendentry{ResNet S}
\path [draw=blue]
(axis cs:0,61.6)
--(axis cs:8,61.6);

\path [draw=orange]
(axis cs:0,66.3)
--(axis cs:8,66.3);

\path [draw=orange, dash pattern=on 3.7pt off 1.6pt]
(axis cs:0,55.1)
--(axis cs:8,55.1);

\end{axis}

\end{tikzpicture}

